The 3He(\vec n,p)3H parity-conserving asymmetry

Recently, the n$^3$He collaboration reported a measurement of the parity-violating (PV) proton directional asymmetry $A_{\mathrm {PV}} = (1.55\pm 0.97~\mathrm {(st\ at)} \pm 0.24~\mathrm {(sys)})\times 10^{-8}$ in the capture reaction of ${}^3$He$(\vec {n},{\mathrm p}){}^3$H at meV incident neutron energies. The result increased the limited inventory of precisely measured and calculable PV observables in few-body systems required to further understand the structure of hadronic weak interaction. In this letter, we report the experimental and theoretical investigation of a parity conserving (PC) asymmetry $A_{\mathrm {PC}}$ in the same reaction (the first ever measured PC observable at meV neutron energies). As a result of S- and P-wave mixing in the reaction, the $A_{\mathrm {PC}}$ is inversely proportional to the neutron wavelength $\lambda$. The experimental value is $(\lambda\times A_{\mathrm {PC}})\equiv\beta= (-1.97 \pm 0.28~\mathrm{(stat)}\pm 0.12~\mathrm{(sys)}) \times 10^{-6}$ Amstrongs. We present results for a theoretical analysis of this reaction by solving the four-body scattering problem within the hyperspherical harmonic method. We find that in the ${}^3$He$(\vec {n},{\mathrm p}){}^3$H reaction, $A_{\mathrm {PC}}$ depends critically on the energy and width of the close $0^-$ resonant state of ${}^4$He, resulting in a large sensitivity to the spin-orbit components of the nucleon-nucleon force and even to the three-nucleon force. The analysis of the accurately measured $A_{\mathrm {PC}}$ and $A_{\mathrm {PV}}$ using the same few-body theoretical models gives essential information needed to interpret the PV asymmetry in the ${}^3$He$(\vec {n}, {\mathrm p}){}^3$H reaction.

==> GarfSimLocations.tex <==
   %Beam Direction Arrow
  \node (ArrowLC) at (-10,2) {};
  \draw (ArrowLC.center) --++ (-0.6,-0.6) --++(0.375 , 0) --++(0,-0.84) --++(0.45 , 0)--++(0,0.84)--++(0.375 , 0)--++ (-0.6,0.6); 
  \node [font=\small, rotate=90](beam) at (-9.,1.2) {Beam};
  %target housing
  \node (HousingLL) at (-12.4 , 0) {};
  \draw (HousingLL.center)--(12.4 , 0)--(12.4 , 12.87)  --(-12.4 , 12.87) --cycle;

  %HV points nested loops
  \def\wnumplanes{5}
  \def\wnuminner{8}
  \def\wnumouter{9}
  \def\wspacing{1.9}
  \def\hdeadspacefrnt{1.27}
  \def\hdeadspaceback{2.1}
  %HV wires  
  \foreach \u in {0,1,...,5}
  {
    \foreach \v in {0,1,...,7}
    {
       \filldraw [red] (-1*\wnuminner*\wspacing*0.5 + \wspacing/2.0 +\v*\wspacing,\hdeadspacefrnt+\u*\wspacing) circle (2pt);
    }
  }

  %signal points nested loops
  \foreach \s in {0,1,...,4}
  {
    \foreach \t in {0,1,...,8}
    {
       \filldraw [blue] (-1*\wnuminner*\wspacing*0.5+\t*\wspacing, \hdeadspacefrnt+0.5*\wspacing+\s*\wspacing) circle (2pt);
    }
  }

  %circle around signal wire for signal calculaton
  \draw (-1*\wnuminner*\wspacing*0.5+4*\wspacing, \hdeadspacefrnt+0.5*\wspacing+1*\wspacing) circle (5pt);
  
  %2nd diagonal points
  \foreach \y in {0,1,...,4}
  {
    \foreach \x in {0,1,...,5}
    {
      \filldraw [magenta] (.1357+\x*0.1357+\y*0.95, 4.12+0.1357+\x*0.1357+\y*0.95) circle (1pt);
    }
  }
  
  %letter labels    
  %\foreach \x /\label in {0/a,1/b,2/c,3/d,4/e}
  %{
  %  \node [magenta] (text1) at (.1357+2*0.1357+\x*0.95, 4.12+0.1357+2*0.1357+\x*0.95+0.6) {\label};
  %}

  %legend
  \filldraw [magenta] (-2.5,-2) circle (1.5pt);
  \node [anchor=west, magenta](NewDiagonal) at (-2.5,-2) {Start Point};

  \filldraw [red] (-6.5,-2) circle (2pt);
  \node [red,anchor=west] (HV) at (-6.5,-2) {HV};
  \filldraw [blue] (-6.5,-1.) circle (2pt);
  \node [blue,anchor=west](Signal) at (-6.5,-1.) {Signal};
  
  \draw (-2.5,-1.) circle (5pt);
  \filldraw [blue] (-2.5,-1.) circle (2pt);
  \node [blue,anchor=west](Signal) at (-2.5,-1.) {Wire for Signal Calculations};
